On Simply Connected Domains Supporting an Unbounded Analytic Function with Bounded Derivative

In this paper we provide a geometric characterization of simply connected domains in the complex plane supporting an unbounded analytic function with bounded derivative, providing a partial answer to Problem 1.45 in the Hayman List. For a given simply connected domain this characterization is achieved by estimating above and below the norms of certain evaluation functionals on a suitable Banach space of analytic functions on that domain by geometric quantities.

==> figures/comb.pdf_tex <==
%% Generated for the comb domain figure.
%% Usage in your LaTeX document (requires \usepackage{graphicx,color}):
%%    \def\svgwidth{\columnwidth}
%%    \input{comb.pdf_tex}
%% The image itself lives in comb.pdf; all text is set by LaTeX.
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(comb.pdf_tex) Color is used but \noexpand\usepackage{color} is missing}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(comb.pdf_tex) Transparency is used but \noexpand\usepackage{transparent} is missing}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{694.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52483801)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comb.pdf}}%
  \end{picture}%
\endgroup%


==> figures/lemondomain.pdf_tex <==
%% Generated for use with \input{lemondomain.pdf_tex} in a LaTeX document.
%% The accompanying PDF holds the drawing only; all text is set by LaTeX below.
%%
%% Usage in the document body:
%%   \def\svgwidth{0.9\textwidth}
%%   \input{lemondomain.pdf_tex}
%%
%% Requires \usepackage{graphicx,color} in the preamble.
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(pdf_tex) color is used but the package is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(pdf_tex) transparency is used but the package is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675.00000bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemondomain.pdf}}%
    \put(0.07778,0.16444){\color[rgb]{0.0863,0.1961,0.2353}\makebox(0,0)[b]{\smash{\normalsize $0$}}}%
    \put(0.92222,0.16444){\color[rgb]{0.0863,0.1961,0.2353}\makebox(0,0)[b]{\smash{\normalsize $1$}}}%
    \put(0.60978,0.16889){\color[rgb]{0.4275,0.498,0.5255}\makebox(0,0)[b]{\smash{\small $x$}}}%
    \put(0.61978,0.25111){\color[rgb]{0.0863,0.1961,0.2353}\makebox(0,0)[lb]{\smash{\normalsize $\rho(x)$}}}%
  \end{picture}%
\endgroup%


==> figures/spikyfunction.pdf_tex <==
%% Generated for use with \input{spikyfunction.pdf_tex} in a LaTeX document.
%% The accompanying PDF holds the drawing only; all text is set by LaTeX below.
%%
%% Usage in the document body:
%%   \def\svgwidth{0.9\textwidth}
%%   \input{spikyfunction.pdf_tex}
%%
%% Requires \usepackage{graphicx,color} in the preamble.
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(pdf_tex) color is used but the package is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(pdf_tex) transparency is used but the package is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{735.00000bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66327)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spikyfunction.pdf}}%
  \end{picture}%
\endgroup%


==> figures/spiral.pdf_tex <==
%% Creator: spiral.py (Inkscape-compatible PDF+LaTeX output)
%% Accompanies image file 'spiral.pdf'
%%
%% To include the image in your LaTeX document, write
%%   \input{spiral.pdf_tex}
%%  instead of
%%   \includegraphics{spiral.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{spiral.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{spiral.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{spiral.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.0bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spiral.pdf}}%
  \end{picture}%
\endgroup%

